Synthesis and physical properties of $\rm\bf LaO_{1-x}F_xFeAs$

We have prepared the newly discovered Fe-based superconducting material $\rm LaO_{1-x}F_xFeAs$ ($0\leq x\leq 0.2$) in polycrystalline form and have investigated the samples by means of structural, thermodynamic and transport measurements. Our investigations reveal a non superconducting phase at $0\leq x\lesssim0.04$ which for $x=0$ is characterized by a structural transition towards an orthorhombic distortion at $T_s\approx 160$ K and antiferromagnetic spin order at $T_N\approx138$ K. Both transitions lead to strong anomalies in various transport properties as well as in magnetization and in specific heat. Remarkably, the transition temperatures are only weakly doping dependent up $x\lesssim 0.04$. However, the transitions are abruptly suppressed at $x\geq0.05$ in favour of a superconducting phase with a critical temperature $T_c\gtrsim 20$ K. Upon further increasing the F-doping $T_c$ increases up to a maximum of $T_c=26.8$ K at $x=0.1$ which is followed by a decrease down to $T_c\approx10$ K at $x\geq0.15$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

